Bound states of WIMP dark matter in Higgs-portal models. Part I. Cross-sections and transition rates

We investigate the role of the Higgs \emph{doublet} in the thermal decoupling of multi-TeV dark matter coupled to the Weak interactions of the Standard Model and the Higgs. The Higgs doublet can mediate a long-range force that affects the annihilation processes and binds dark matter into bound states. More importantly, the emission of a Higgs doublet by a pair of dark matter particles can give rise to extremely rapid monopole bound-state formation processes and bound-to-bound transitions. We compute these effects in the unbroken electroweak phase. To this end, we consider the simplest renormalisable fermionic model, consisting of a singlet and a doublet under $SU_{L}(2)$ that are stabilised by a $\mathbb{Z}_2$ symmetry, in the regime where the two multiplets coannihilate. In a companion paper, we use the results to show that the formation of metastable bound states via Higgs-doublet emission and their decay decrease the relic density very significantly.

==> FiguresAndTables/FeynmanDiagrams_2PI.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
\begin{scope}[shift={(-3,0)}]
\node at (-2,1){$D_i^{s_1}$};
\node at (-2,0){$\bar{D}_j^{s_2}$};
\draw[->] (-1.5, 1.3) -- (-1.1, 1.3);\node at(-1.3, 1.6){$p_1$};
\draw[->] (-1.5,-0.3) -- (-1.1,-0.3);\node at(-1.3,-0.6){$p_2$};
\draw[doublefermion] 	(-1.6,1) -- (-0.7,1);\draw 	(+1.6,1) -- (+0.7,1);
\draw[doublefermionbar] (-1.6,0) -- (-0.7,0);\draw	(+1.6,0) -- (+0.7,0);
\draw[->] (+1.1, 1.3) -- (+1.5, 1.3);\node at(+1.3, 1.6){$p_1'$};
\draw[->] (+1.1,-0.3) -- (+1.5,-0.3);\node at(+1.3,-0.6){$p_2'$};
\node at (2,1){$S^{s_1'}$};
\node at (2,0){$S^{s_2'}$};
%
\draw[fill=white,shift={(0,0.5)}] (-0.9,-0.7) rectangle (0.9,0.7);
\node at (0,0.5){$\im {\cal K}_{\mathsmaller{D\bar{D}\leftrightarrow SS}}$};
\end{scope}
%
\node at (0  ,0.5){$=$};
\node at (0.8,0.5){$\dfrac{1}{2} \(\vphantom{
\begin{array}{c} a \\ a \\ a \\ a \end{array}
}\right.$};
%
\begin{scope}[shift={(2.8,0)}]
\node at (-1.3,1){$D_{i}^{s_1}$};
\node at (-1.3,0){$\bar{D}_{j}^{s_2}$};
\draw[->] (-0.9, 1.3) -- (-0.4, 1.3);\node at(-0.6, 1.6){$p_1$};
\draw[->] (-0.9,-0.3) -- (-0.4,-0.3);\node at(-0.6,-0.6){$p_2$};
\draw[doublefermion]	(-1,1) -- (0,1);
\draw[doublefermionbar]	(-1,0) -- (0,0);	
\draw[scalar]	(0,1) -- (0,0);
\node at (0.5,0.5){$H$};
\draw 	(0,1) -- (1,1);
\draw 	(0,0) -- (1,0);	
\draw[->] (+0.4, 1.3) -- (+0.9, 1.3);\node at(+0.6, 1.6){$p_1'$};
\draw[->] (+0.4,-0.3) -- (+0.9,-0.3);\node at(+0.6,-0.6){$p_2'$};
\node at (1.3,1){$S^{s_1'}$};
\node at (1.3,0){$S^{s_2'}$};
\end{scope}
%
\node at (5,0.5){$+$};
%
\begin{scope}[shift={(7.2,0)}]
\node at (-1.3,1){$D_{i}^{s_1}$};
\node at (-1.3,0){$\bar{D}_{j}^{s_2}$};
\draw[->] (-0.9, 1.3) -- (-0.4, 1.3);\node at(-0.6, 1.6){$p_1$};
\draw[->] (-0.9,-0.3) -- (-0.4,-0.3);\node at(-0.6,-0.6){$p_2$};
\draw[doublefermion]	(-1,1) -- (0,1);
\draw[doublefermionbar]	(-1,0) -- (0,0);	
\draw[scalar]	(0,1) -- (0,0);
\node at (0.5,0.5){$H$};
\draw 	(0,1) -- (1,1);
\draw 	(0,0) -- (1,0);	
\draw[->] (+0.4, 1.3) -- (+0.9, 1.3);\node at(+0.6, 1.6){$p_2'$};
\draw[->] (+0.4,-0.3) -- (+0.9,-0.3);\node at(+0.6,-0.6){$p_1'$};
\node at (1.3,1){$S^{s_2'}$};
\node at (1.3,0){$S^{s_1'}$};
\end{scope}
%
\node at (9,0.5){$\left.\vphantom{
\begin{array}{c} a \\ a \\ a \\ a \end{array}
}\)$};
%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-3.5)}]
\begin{scope}[shift={(-3,0)}]
\node at (-2,1){$D_i^{s_1}$};
\node at (-2,0){$\bar{D}_j^{s_2}$};
\draw[->] (-1.5, 1.3) -- (-1.1, 1.3);\node at(-1.3, 1.6){$p_1$};
\draw[->] (-1.5,-0.3) -- (-1.1,-0.3);\node at(-1.3,-0.6){$p_2$};
\draw[doublefermion] 	(-1.6,1) -- (-0.7,1);\draw[doublefermionbar] 	(+1.6,1) -- (+0.7,1);
\draw[doublefermionbar] (-1.6,0) -- (-0.7,0);\draw[doublefermion] 		(+1.6,0) -- (+0.7,0);
\draw[->] (+1.1, 1.3) -- (+1.5, 1.3);\node at(+1.3, 1.6){$p_1'$};
\draw[->] (+1.1,-0.3) -- (+1.5,-0.3);\node at(+1.3,-0.6){$p_2'$};
\node at (2,1){$D_{i'}^{s_1'}$};
\node at (2,0){$\bar{D}_{j'}^{s_2'}$};
%
\draw[fill=white,shift={(0,0.5)}] (-0.9,-0.7) rectangle (0.9,0.7);
\node at (0,0.5){$\im {\cal K}_{\mathsmaller{D\bar{D}\leftrightarrow D\bar{D}}}$};
\end{scope}
%
\node at (0,0.5){$=$};
%
\begin{scope}[shift={(2.8,0)}]
\node at (-1.3,1){$D_i^{s_1}$};
\node at (-1.3,0){$\bar{D}_j^{s_2}$};
\draw[->] (-0.9, 1.3) -- (-0.4, 1.3);\node at(-0.6, 1.6){$p_1$};
\draw[->] (-0.9,-0.3) -- (-0.4,-0.3);\node at(-0.6,-0.6){$p_2$};
\draw[doublefermion] 		(-1,1) -- (0,1);
\draw[doublefermionbar] 	(-1,0) -- (0,0);	
\draw[vector]	(0,0) -- (0,1);
\node at (0.7,0.5){$B, W^a$};
\draw[doublefermion] 		(0,1) -- (1,1);
\draw[doublefermionbar] 	(0,0) -- (1,0);	
\draw[->] (+0.4, 1.3) -- (+0.9, 1.3);\node at(+0.6, 1.6){$p_1'$};
\draw[->] (+0.4,-0.3) -- (+0.9,-0.3);\node at(+0.6,-0.6){$p_2'$};
\node at (1.3,1){$D_{i'}^{s_1'}$};
\node at (1.3,0){$\bar{D}_{j'}^{s_2'}$};
\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-7)}]
\begin{scope}[shift={(-3,0)}]
\node at (-2,1){$D_i^{s_1}$};
\node at (-2,0){$D_j^{s_2}$};
\draw[->] (-1.5, 1.3) -- (-1.1, 1.3);\node at(-1.3, 1.6){$p_1$};
\draw[->] (-1.5,-0.3) -- (-1.1,-0.3);\node at(-1.3,-0.6){$p_2$};
\draw[doublefermion] (-1.6,1) -- (-0.7,1);\draw[doublefermionbar] 	(+1.6,1) -- (+0.7,1);
\draw[doublefermion] (-1.6,0) -- (-0.7,0);\draw[doublefermionbar]	(+1.6,0) -- (+0.7,0);
\draw[->] (+1.1, 1.3) -- (+1.5, 1.3);\node at(+1.3, 1.6){$p_1'$};
\draw[->] (+1.1,-0.3) -- (+1.5,-0.3);\node at(+1.3,-0.6){$p_2'$};
\node at (2,1){$D_{i'}^{s_1'}$};
\node at (2,0){$D_{j'}^{s_2'}$};
%
\draw[fill=white,shift={(0,0.5)}] (-0.9,-0.7) rectangle (0.9,0.7);
\node at (0,0.5){$\im {\cal K}_{\mathsmaller{DD\leftrightarrow DD}}$};
\end{scope}
%
\node at (0,0.5){$=$};
\node at (0.8,0.5){$\dfrac{1}{2} \(\vphantom{
\begin{array}{c} a \\ a \\ a \\ a \end{array}
}\right.$};
%
\begin{scope}[shift={(2.8,0)}]
\node at (-1.3,1){$D_i^{s_1}$};
\node at (-1.3,0){$D_j^{s_2}$};
\draw[->] (-0.9, 1.3) -- (-0.4, 1.3);\node at(-0.6, 1.6){$p_1$};
\draw[->] (-0.9,-0.3) -- (-0.4,-0.3);\node at(-0.6,-0.6){$p_2$};
\draw[doublefermion] (-1,1) -- (0,1);
\draw[doublefermion] (-1,0) -- (0,0);	
\draw[vector]	(0,0) -- (0,1);
\node at (0.7,0.5){$B, W^a$};
\draw[doublefermion] (0,1) -- (1,1);
\draw[doublefermion] (0,0) -- (1,0);	
\draw[->] (+0.4, 1.3) -- (+0.9, 1.3);\node at(+0.6, 1.6){$p_1'$};
\draw[->] (+0.4,-0.3) -- (+0.9,-0.3);\node at(+0.6,-0.6){$p_2'$};
\node at (1.3,1){$D_{i'}^{s_1'}$};
\node at (1.3,0){$D_{j'}^{s_2'}$};
\end{scope}
%
\node at (5,0.5){$+$};
%
\begin{scope}[shift={(7.2,0)}]
\node at (-1.3,1){$D_i^{s_1}$};
\node at (-1.3,0){$D_j^{s_2}$};
\draw[->] (-0.9, 1.3) -- (-0.4, 1.3);\node at(-0.6, 1.6){$p_1$};
\draw[->] (-0.9,-0.3) -- (-0.4,-0.3);\node at(-0.6,-0.6){$p_2$};
\draw[doublefermion] (-1,1) -- (0,1);
\draw[doublefermion] (-1,0) -- (0,0);	
\draw[vector]	(0,0) -- (0,1);
\node at (0.7,0.5){$B, W^a$};
\draw[doublefermion] (0,1) -- (1,1);
\draw[doublefermion] (0,0) -- (1,0);	
\draw[->] (+0.4, 1.3) -- (+0.9, 1.3);\node at(+0.6, 1.6){$p_2'$};
\draw[->] (+0.4,-0.3) -- (+0.9,-0.3);\node at(+0.6,-0.6){$p_1'$};
\node at (1.3,1){$D_{j'}^{s_2'}$};
\node at (1.3,0){$D_{i'}^{s_1'}$};
\end{scope}
%
\node at (9,0.5){$\left.\vphantom{
\begin{array}{c} a \\ a \\ a \\ a \end{array}
}\)$};
%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-10.5)}]
\begin{scope}[shift={(-3,0)}]
\node at (-2,1){$D_i^{s_1}$};
\node at (-2,0){$S^{s_2}$};
\draw[->] (-1.5, 1.3) -- (-1.1, 1.3);\node at(-1.3, 1.6){$p_1$};
\draw[->] (-1.5,-0.3) -- (-1.1,-0.3);\node at(-1.3,-0.6){$p_2$};
\draw[doublefermion] (-1.6,1) -- (-0.7,1);\draw[doublefermionbar] (+1.6,1) -- (+0.7,1);
\draw (-1.6,0) -- (-0.7,0);\draw	(+1.6,0) -- (+0.7,0);
\draw[->] (+1.1, 1.3) -- (+1.5, 1.3);\node at(+1.3, 1.6){$p_1'$};
\draw[->] (+1.1,-0.3) -- (+1.5,-0.3);\node at(+1.3,-0.6){$p_2'$};
\node at (2,1){$D_{i'}^{s_1'}$};
\node at (2,0){$S^{s_2'}$};
%
\draw[fill=white,shift={(0,0.5)}] (-0.9,-0.7) rectangle (0.9,0.7);
\node at (0,0.5){$\im {\cal K}_{\mathsmaller{DS\leftrightarrow DS}}$};
\end{scope}
%
\node at (0  ,0.5){$=$};
%
\begin{scope}[shift={(2.8,0)}]
\node at (-1.3,1){$D_{i}^{s_1}$};
\node at (-1.3,0){$S^{s_2}$};
\draw[->] (-0.9, 1.3) -- (-0.4, 1.3);\node at(-0.6, 1.6){$p_1$};
\draw[->] (-0.9,-0.3) -- (-0.4,-0.3);\node at(-0.6,-0.6){$p_2$};
\draw[doublefermion]	(-1,1) -- (0,1);
\draw	(-1,0) -- (0,0);	
\draw[scalar]	(0,1) -- (0,0);
\node at (0.5,0.5){$H$};
\draw 	(0,1) -- (1,1);
\draw[doublefermion] 	(0,0) -- (1,0);	
\draw[->] (+0.4, 1.3) -- (+0.9, 1.3);\node at(+0.6, 1.6){$p_2'$};
\draw[->] (+0.4,-0.3) -- (+0.9,-0.3);\node at(+0.6,-0.6){$p_1'$};
\node at (1.3,1){$S^{s_2'}$};
\node at (1.3,0){$D_{i'}^{s_1'}$};
\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> FiguresAndTables/FeynmanDiagrams_BSF_DD.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%% field lines
\draw[doublefermion] (-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[doublefermion] (-1,-0.5)--(0,-0.5);\draw[doublefermion] (0,-0.5)--(1,-0.5);
\draw[gluon] (0.3,1.5)--(0,+0.5);%\node at (0.6,1.7) {$W$};
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) {$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) {$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2-p$};
\draw[->] (-0.1,1.1)--(0.05,1.55);\node at (-0.35,1.6) {$\PW$};
%%%%% SU2L
\node at (-0.6,+0.25) {$i$};\node at (+0.5,+0.25) {$i'$};
\node at (-0.6,-0.23) {$j$};\node at (+0.5,-0.23) {$j'$};
\node at (0.3,1.7) {$a$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5.5,0)}]
%%%%% field lines
\draw[doublefermion] (-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[doublefermion] (-1,-0.5)--(0,-0.5);\draw[doublefermion] (0,-0.5)--(1,-0.5);
\draw[gluon] (0.3,-1.5)--(0,-0.5);%\node at (0.6,1.7) {$W$};
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) {$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) {$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2-p$};
\draw[->] (-0.1,-1.1)--(0.05,-1.55);\node at (-0.35,-1.6) {$\PW$};
%%%%% SU2L
\node at (-0.6,+0.25) {$i$};\node at (+0.5,+0.25) {$i'$};
\node at (-0.6,-0.23) {$j$};\node at (+0.5,-0.23) {$j'$};
\node at (0.3,-1.7) {$a$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11,0)}]
\draw[doublefermion] (-1,+0.5)--(0,+0.5);\draw[doublefermion] (0,+0.5)--(1,+0.5);
\draw[doublefermion] (-1,-0.5)--(0,-0.5);\draw[doublefermion] (0,-0.5)--(1,-0.5);
\draw[gluon] (0,+0.5)--(0,0);\draw[gluon] (0,-0.5)--(0,0);
\draw[gluon] (0.65,0)--(0,0);
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) {$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) {$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2-p$};
\draw[->] (+0.4, 0.25) -- (+0.8, 0.25);\node at (+1.05, 0.1) {$\PW$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-4)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%% field lines
\draw[doublefermion] (-1,+0.5)--(0,+0.5);\draw[doublefermion] (0,+0.5)--(1,+0.5);
\draw[doublefermion] (-1,-0.5)--(0,-0.5);\draw[doublefermion] (0,-0.5)--(1,-0.5);
\draw[gluon] (0.3,1.5)--(0,+0.5);%\node at (0.6,1.7) {$W$};
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_2$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_1$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) {$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) {$P/2-p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2+p$};
\draw[->] (-0.1,1.1)--(0.05,1.55);\node at (-0.35,1.6) {$\PW$};
%%%%% SU2L
\node at (-0.6,+0.25) {$i$};\node at (+0.5,+0.25) {$j'$};
\node at (-0.6,-0.23) {$j$};\node at (+0.5,-0.23) {$i'$};
\node at (0.3,1.7) {$a$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5.5,0)}]
%%%%% field lines
\draw[doublefermion] (-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[doublefermion] (-1,-0.5)--(0,-0.5);\draw[doublefermion] (0,-0.5)--(1,-0.5);
\draw[gluon] (0.3,-1.5)--(0,-0.5);%\node at (0.6,1.7) {$W$};
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_2$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_1$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) 	{$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) 	{$P/2-p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2+p$};
\draw[->] (-0.1,-1.1)--(0.05,-1.55);\node at (-0.35,-1.6) {$\PW$};
%%%%% SU2L
\node at (-0.6,+0.25) {$i$};\node at (+0.5,+0.25) {$j'$};
\node at (-0.6,-0.23) {$j$};\node at (+0.5,-0.23) {$i'$};
\node at (0.3,-1.7) {$a$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11,0)}]
\draw[doublefermion] (-1,+0.5)--(0,+0.5);\draw[doublefermion] (0,+0.5)--(1,+0.5);
\draw[doublefermion] (-1,-0.5)--(0,-0.5);\draw[doublefermion] (0,-0.5)--(1,-0.5);
\draw[gluon] (0,+0.5)--(0,0);\draw[gluon] (0,-0.5)--(0,0);
\draw[gluon] (0.65,0)--(0,0);
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_2$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_1$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) 	{$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) 	{$P/2-p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2+p$};
\draw[->] (+0.4, 0.25) -- (+0.8, 0.25);\node at (+1.05, 0.1){$\PW$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-8)}]%[shift={(0,-9)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2.75,0)}]%[shift={(0,0)}]
%%%%% field lines
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] (0,+0.5)--(1,+0.5);
\draw[fermionnoarrow]   (-1,-0.5)--(0,-0.5);\draw[doublefermion] (0,-0.5)--(1,-0.5);
\draw[scalarbar] (0,-0.5)--(0.3,-1.5);%\node at (0.6,1.7) {$W$};
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) {$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) {$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2-p$};
\draw[->] (-0.1,-1.1)--(0.05,-1.55);\node at (-0.25,-1.6) {$\PHdagger$};
%%%%% SU2L
\node at (-0.6,+0.25) {$i$};\node at (+0.5,+0.25) {$i'$};
\node at (+0.5,-0.23) {$j'$};
\node at (0.3,-1.7) {$h$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(5.5,0)}]
%\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
%\draw (-1,-0.5)--(0,-0.5);		\draw[doublefermion] (0,-0.5)--(1,-0.5);
%\draw[gluon] (0,+0.5)--(0,0);	\draw[scalarbar] 	 (0,-0.5)--(0, 0.12);
%\draw[scalarbar] (0,0)--(0.7,0);
%%%%%% spins
%\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
%\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%%% momenta
%\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.20,+1) 	{$K/2+k^{(\prime)}$};
%\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.20,-1.1){$K/2-k^{(\prime)}$};
%\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.10,+1) 	{$P/2+p$};
%\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.10,-1.1){$P/2-p$};
%\draw[->] (+0.4, 0.20) -- (+0.8, 0.20);\node at (+1.1,+0.1){$\PHdagger$};
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(11,0)}]
%\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
%\draw (-1,-0.5)--(0,-0.5);				\draw[doublefermion](0,-0.5)--(1,-0.5);
%\draw[vector] 		(0,+0.5)--(0,0);	\draw[scalarbar] 	(0,-0.5)--(0,0.12);
%\draw[scalarbar] 	(0,0)--(0.7,0);
%%%%%% spins
%\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
%\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%%% momenta
%\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.20,+1) 	{$K/2+k^{(\prime)}$};
%\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.20,-1.1){$K/2-k^{(\prime)}$};
%\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.10,+1) 	{$P/2+p$};
%\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.10,-1.1){$P/2-p$};
%\draw[->] (+0.4, 0.20) -- (+0.8, 0.20);\node at (+1.1,+0.1){$\PHdagger$};
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(0,-13)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(8.25,0)}]%[shift={(0,0)}]
%%%%% field lines
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] (0,+0.5)--(1,+0.5);
\draw[fermionnoarrow]   (-1,-0.5)--(0,-0.5);\draw[doublefermion] (0,-0.5)--(1,-0.5);
\draw[scalarbar] (0,-0.5)--(0.3,-1.5);%\node at (0.6,1.7) {$W$};
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_2$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_1$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) 	{$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) 	{$P/2-p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2+p$};
\draw[->] (-0.1,-1.1)--(0.05,-1.55);   \node at (-0.25,-1.6){$\PHdagger$};
%%%%% SU2L
\node at (-0.6,+0.25) {$i$};\node at (+0.5,+0.25) {$j'$};
\node at (+0.5,-0.23) {$i'$};
\node at (0.3,-1.7) {$h$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(5.5,0)}]
%\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
%\draw (-1,-0.5)--(0,-0.5);		\draw[doublefermion] (0,-0.5)--(1,-0.5);
%\draw[gluon] (0,+0.5)--(0,0);	\draw[scalarbar] 	 (0,-0.5)--(0, 0.12);
%\draw[scalarbar] (0,0)--(0.7,0);
%%%%%% spins
%\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_2$};
%\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_1$};
%%%%%% momenta
%\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.20,+1) 	{$K/2+k^{(\prime)}$};
%\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.20,-1.1){$K/2-k^{(\prime)}$};
%\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.10,+1) 	{$P/2-p$};
%\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.10,-1.1){$P/2+p$};
%\draw[->] (+0.4, 0.20) -- (+0.8, 0.20);\node at (+1.1,+0.1){$\PHdagger$};
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(11,0)}]
%\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
%\draw (-1,-0.5)--(0,-0.5);				\draw[doublefermion](0,-0.5)--(1,-0.5);
%\draw[vector] 		(0,+0.5)--(0,0);	\draw[scalarbar] 	(0,-0.5)--(0,0.12);
%\draw[scalarbar] 	(0,0)--(0.7,0);
%%%%%% spins
%\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_2$};
%\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_1$};
%%%%%% momenta
%\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.20,+1) 	{$K/2+k^{(\prime)}$};
%\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.20,-1.1){$K/2-k^{(\prime)}$};
%\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.10,+1) 	{$P/2-p$};
%\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.10,-1.1){$P/2+p$};
%\draw[->] (+0.4, 0.20) -- (+0.8, 0.20);\node at (+1.1,+0.1){$\PHdagger$};
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

==> FiguresAndTables/FeynmanDiagrams_BSF_DDbar.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%% field lines
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
\draw[vector] (0.3,1.5)--(0,+0.5);%\node at (0.6,1.7) {$W$};
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) {$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) {$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2-p$};
\draw[->] (-0.1,1.1)--(0.05,1.55);\node at (-0.25,1.6) {$\PB$};
%%%%% SU2L
\node at (-0.7,+0.25) {$i$};\node at (+0.4,+0.25) {$i'$};
\node at (-0.7,-0.25) {$j$};\node at (+0.4,-0.25) {$j'$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(3,0)}]
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
\draw[vector] (0.3,-1.5)--(0,-0.5);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(5.5,0)}]
%\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
%\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
%\draw[vector] (0,+0.5)--(0,0);\draw[gluon] (0,-0.5)--(0,0);
%\draw[vector] (0.65,0)--(0,0);
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(8.5,0)}]
\draw (-1,+0.5)--(0,+0.5);\draw[doublefermion] 		(0,+0.5)--(1,+0.5);
\draw (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] 	(0,-0.5)--(1,-0.5);
\draw[scalar] (0,-0.5)--(0,0.2);\draw[scalar] (0,0)--(0,+0.5);
\draw[vector] (0.65,0)--(0,0);
%%%%%
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-0.75,+1) {$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-0.75,-1) {$K/2-k^{(\prime)}$};
\node at (-1.25,+0.45) {$s_1$};\node at (-1.25,-0.45) {$s_2$};
%%%%% SU2L
\node at (+0.4,+0.8) {$i'$};
\node at (+0.4,-0.8) {$j'$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11.3,0)}]
\draw (-1,+0.5)--(0,+0.5);\draw[doublefermion] 		(0,+0.5)--(1,+0.5);
\draw (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] 	(0,-0.5)--(1,-0.5);
\draw[scalar] (0,-0.5)--(0,0.2);\draw[scalar] (0,0)--(0,+0.5);
\draw[vector] (0.65,0)--(0,0);
%%%%%
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-0.6,+1) {$K/2-k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-0.6,-1) {$K/2+k^{(\prime)}$};
\node at (-1.25,+0.45) {$s_2$};\node at (-1.25,-0.45) {$s_1$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-3.75)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%% field lines
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
\draw[gluon] (0.3,1.5)--(0,+0.5);%\node at (0.6,1.7) {$W$};
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) {$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) {$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2-p$};
\draw[->] (-0.1,1.1)--(0.05,1.55);\node at (-0.25,1.6) {$\PW$};
%%%%% SU2L
\node at (-0.7,+0.25) {$i$};\node at (+0.4,+0.25) {$i'$};
\node at (-0.7,-0.25) {$j$};\node at (+0.4,-0.25) {$j'$};
\node at (0.3,1.7) {$a$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(3,0)}]
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
\draw[gluon] (0.3,-1.5)--(0,-0.5);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5.5,0)}]
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
\draw[gluon] (0,+0.5)--(0,0);\draw[gluon] (0,-0.5)--(0,0);
\draw[gluon] (0.65,0)--(0,0);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(10,-3.75)}]%[shift={(0,-7.5)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%% field lines
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[fermionnoarrow]   (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
\draw[scalar] (0,-0.5)--(0.3,-1.5);%\node at (0.6,1.7) {$W$};
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) {$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) {$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2-p$};
\draw[->] (-0.1,-1.1)--(0.05,-1.55);\node at (-0.25,-1.6) {$\PH$};
%%%%% SU2L
\node at (-0.7,+0.25) {$i$};\node at (+0.4,+0.25) {$i'$};
\node at (+0.4,-0.25) {$j'$};
\node at (0.3,-1.7) {$h$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(3,0)}]
%\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
%\draw (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
%\draw[gluon] (0,+0.5)--(0,0);\draw[scalar] (0,-0.5)--(0,0.12);
%\draw[scalar] (0,0)--(0.7,0);
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(5.5,0)}]
%\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
%\draw (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
%\draw[vector] (0,+0.5)--(0,0);\draw[scalar] (0,-0.5)--(0,0.12);
%\draw[scalar] (0,0)--(0.7,0);
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

==> FiguresAndTables/FeynmanDiagrams_BSF_OffShellHiggs.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%%%%% Incoming Fermions (Scalars)
\draw (-2.5,+0.5) -- (-0.50,+0.50);
\draw (-0.5,+0.5) -- (-0.05,+0.05);
\draw (-0.5,-0.5) -- (-0.05,-0.05);
\draw (-2.5,-0.5) -- (-0.50,-0.50);
%%%%%%%% Outgoing Fermions (Scalars)
\draw (2.5,+0.5) -- (0.5,+0.5);
\draw (0.5,+0.5) -- (0.1,+0.1);
\draw (0.5,-0.5) -- (0.1,-0.1);
\draw (2.5,-0.5) -- (0.5,-0.5);
%%%%%%%% Radiation and thermal bath
\draw[scalar] (0,0.25) -- (0,1.5);
\draw (-2.5,1.5) -- (2.5,1.5);
\node at (-1.25,2) {$
\begin{array}{ccc}	
 e_{\mathsmaller{R}},
&d_{\mathsmaller{R}}, 
&\overline{u}_{\mathsmaller{R}}
\\
 \overline{L}_{\mathsmaller{L}},
&\overline{Q}_{\mathsmaller{L}},
&Q_{\mathsmaller{L}}
\end{array}
$};
\node at (+1.25,2) {$
\begin{array}{ccc}		
 L_{\mathsmaller{L}},
&Q_{\mathsmaller{L}},
&\overline{Q}_{\mathsmaller{L}}
\\
 \overline{e}_{\mathsmaller{R}},
&\overline{d}_{\mathsmaller{R}},
&u_{\mathsmaller{R}}
\end{array}
$};
\draw[->] (-0.2,0.8) -- (-0.2,1.3);\node at (-0.50,1) {$\PH$};
\draw[->] (-2.5,1.3) -- (-2.0,1.3);\node at (-2.25,1) {$q_i$};
\draw[->] (+2.0,1.3) -- (+2.5,1.3);\node at (+2.25,1) {$q_f$};
%%%%%%%% G4, A functions and labels
\draw[fill=lightgray,draw=none,shift={(-1.5,0)}] (-0.6,-0.7) rectangle (0.6,0.7);
\draw[fill=lightgray,draw=none,shift={(+1.5,0)}] (-0.6,-0.7) rectangle (0.6,0.7);
\filldraw[lightgray]  (0,0) circle (12pt);
%%%
\node at (-1.5,0) {$G^{(4)}_{\rm in}$};
\node at (+1.5,0) {$G^{(4)}_{\rm out}$};
\node at ( 0,  0) {$\im {\cal A}_{\mathsmaller{T}}$};
%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-4,-3.5)}]
%%%%%%%% Incoming Fermions / Scalars
\draw (-2.5,+0.5) -- (-0.50,+0.50);
\draw (-0.5,+0.5) -- (-0.05,+0.05);
\draw (-0.5,-0.5) -- (-0.05,-0.05);
\draw (-2.5,-0.5) -- (-0.50,-0.50);
%%%%%%%% Outgoing Fermions / Scalars
\draw (2.5,+0.5) -- (0.5,+0.5);
\draw (0.5,+0.5) -- (0.1,+0.1);
\draw (0.5,-0.5) -- (0.1,-0.1);
\draw (2.5,-0.5) -- (0.5,-0.5);
%%%%%%%% Radiation and thermal bath
\draw[scalar] (0,0.25) -- (0,1.5);
\draw[vector] (-2.5,1.5) -- (0,1.5);
\draw[scalar] (0,1.5) -- (2.5,1.5);
\node at (-1.25,1.9) {$B^{\mu},~W^{a,\mu}$};
\node at (+1.25,1.9) {$H$};
\draw[->] (-0.2,0.8) -- (-0.2,1.3);\node at (-0.50,1) {$\PH$};
\draw[->] (-2.5,1.3) -- (-2.0,1.3);\node at (-2.25,1) {$q_i$};
\draw[->] (+2.0,1.3) -- (+2.5,1.3);\node at (+2.25,1) {$q_f$};
%%%%%%%% G4, A functions and labels
\draw[fill=lightgray,draw=none,shift={(-1.5,0)}] (-0.6,-0.7) rectangle (0.6,0.7);
\draw[fill=lightgray,draw=none,shift={(+1.5,0)}] (-0.6,-0.7) rectangle (0.6,0.7);
\filldraw[lightgray]  (0,0) circle (12pt);
%%%
\node at (-1.5,0) {$G^{(4)}_{\rm in}$};
\node at (+1.5,0) {$G^{(4)}_{\rm out}$};
\node at ( 0,  0) {$\im {\cal A}_{\mathsmaller{T}}$};
%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(+4,-3.5)}]
%%%%%%%% Incoming Fermions / Scalars
\draw (-2.5,+0.5) -- (-0.50,+0.50);
\draw (-0.5,+0.5) -- (-0.05,+0.05);
\draw (-0.5,-0.5) -- (-0.05,-0.05);
\draw (-2.5,-0.5) -- (-0.50,-0.50);
%%%%%%%% Outgoing Fermions / Scalars
\draw (2.5,+0.5) -- (0.5,+0.5);
\draw (0.5,+0.5) -- (0.1,+0.1);
\draw (0.5,-0.5) -- (0.1,-0.1);
\draw (2.5,-0.5) -- (0.5,-0.5);
%%%%%%%% Radiation and thermal bath
\draw[scalar] (0,0.25) -- (0,1.5);
\draw[scalarbar] (-2.5,1.5) -- (0,1.5);
\draw[vector] (0,1.5) -- (2.5,1.5);
\node at (-1.25,1.9) {$H^\dagger$};
\node at (+1.25,1.9) {$B^{\mu},~W^{a,\mu}$};
\draw[->] (-0.2,0.8) -- (-0.2,1.3);\node at (-0.50,1) {$\PH$};
\draw[->] (-2.5,1.3) -- (-2.0,1.3);\node at (-2.25,1) {$q_i$};
\draw[->] (+2.0,1.3) -- (+2.5,1.3);\node at (+2.25,1) {$q_f$};
%%%%%%%% G4, A functions and labels
\draw[fill=lightgray,draw=none,shift={(-1.5,0)}] (-0.6,-0.7) rectangle (0.6,0.7);
\draw[fill=lightgray,draw=none,shift={(+1.5,0)}] (-0.6,-0.7) rectangle (0.6,0.7);
\filldraw[lightgray]  (0,0) circle (12pt);
%%%
\node at (-1.5,0) {$G^{(4)}_{\rm in}$};
\node at (+1.5,0) {$G^{(4)}_{\rm out}$};
\node at ( 0,  0) {$\im {\cal A}_{\mathsmaller{T}}$};
%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> FiguresAndTables/FeynmanDiagrams_BSF_PerturbativeExample.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
\begin{scope}[shift={(0,0)}]
%%%%% field lines
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[fermionnoarrow]   (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
\draw[scalar] (0,-0.5)--(0.3,-1.5);%\node at (0.6,1.7) {$W$};
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-0.7,+1) {$k_1$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-0.7,-1.1) {$k_2$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+0.7,+1) {$p_1$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+0.7,-1.1) {$p_2$};
\draw[->] (-0.1,-1.1)--(0.05,-1.55);\node at (-0.25,-1.6) {$\PH$};
%%%%% SU2L
\node at (-0.7,+0.25) {$i$};\node at (+0.4,+0.25) {$i'$};
							\node at (+0.4,-0.25) {$j'$};
							\node at (+0.3,-1.7) {$h$};
\end{scope}
\end{tikzpicture}

==> FiguresAndTables/FeynmanDiagrams_BSF_SD.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%% field lines
\draw[doublefermion] (-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw (-1,-0.5)--(1,-0.5);
\draw[vector] (0.3,1.5)--(0,+0.5);%\node at (0.6,1.7) {$W$};
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) 	{$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) 	{$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2-p$};
\draw[->] (-0.1, 1.10) -- ( 0.05,1.55);\node at (-0.25,1.6) {$\PB$};
%%%%% SU2L
\node at (-0.6,+0.25) {$i$};\node at (+0.4,+0.25) {$i'$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(3,0)}]
\draw[doublefermion] (-1,+0.5)--(0,+0.5);\draw (0,+0.5)--(1,+0.5);
\draw (-1,-0.5)--(0,-0.5);\draw[doublefermion] (0,-0.5)--(1,-0.5);
\draw[scalar] (0,+0.5)--(0,-0.15);\draw[scalarbar] (0,-0.5)--(0,0.15);
\draw[vector] (0.65,0)--(0,0);
%%%%% SU2L
\node at (-0.6,+0.75) {$i$};
\node at (+0.4,-0.75) {$i'$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (5,0) {$,$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(8,0)}]
%%%%% field lines
\draw[doublefermion] (-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw (-1,-0.5)--(1,-0.5);
\draw[gluon] (0.3,1.5)--(0,+0.5);%\node at (0.6,1.7) {$W$};
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) 	{$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) 	{$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2-p$};
\draw[->] (-0.1, 1.10) -- ( 0.05,1.55);\node at (-0.25,1.6) {$\PW$};
%%%%% SU2L
\node at (-0.6,+0.25) {$i$};\node at (+0.4,+0.25) {$i'$};
\node at (0.3,1.7) {$a$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11,0)}]
\draw[doublefermion] (-1,+0.5)--(0,+0.5);\draw (0,+0.5)--(1,+0.5);
\draw (-1,-0.5)--(0,-0.5);\draw[doublefermion] (0,-0.5)--(1,-0.5);
\draw[scalar] (0,+0.5)--(0,-0.15);\draw[scalarbar] (0,-0.5)--(0,0.15);
\draw[gluon] (0.65,0)--(0,0);
%%%%% SU2L
\node at (-0.6,+0.75) {$i$};
\node at (+0.4,-0.75) {$i'$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-3.5)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);				\draw(0,-0.5)--(1,-0.5);
\draw[scalarbar] (0,-0.5)--(0.3,-1.5);
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.20,+1) 	{$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.20,-1.1){$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.10,+1) 	{$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.10,-1.1){$P/2-p$};
\draw[->] (-0.1,-1.1)--(0.05,-1.55);\node at (-0.25,-1.6) {$\PHdagger$};
%%%%% SU2L
\node at (-0.7,+0.25) {$i$};\node at (+0.4,+0.25) {$i'$};
\node at (-0.7,-0.25) {$j$};
\node at ( 0.3,-1.7) {$h$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(3,0)}]
%\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
%\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);				\draw(0,-0.5)--(1,-0.5);
%\draw[vector] 		(0,+0.5)--(0,0);	\draw[scalarbar] 	(0,-0.5)--(0,0.12);
%\draw[scalarbar] 	(0,0)--(0.7,0);
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(5.5,0)}]
%\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
%\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);				\draw(0,-0.5)--(1,-0.5);
%\draw[gluon] 		(0,+0.5)--(0,0);	\draw[scalarbar] 	(0,-0.5)--(0,0.12);
%\draw[scalarbar] 	(0,0)--(0.7,0);
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(8.5,0)}]
\draw	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw 	(-1,-0.5)--(0,-0.5);\draw(0,-0.5)--(1,-0.5);
\draw[scalarbar] (0,+0.5)--(0.3,+1.5);
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};
\node at (-1.25,-0.45) {$s_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-0.8,+1.0){$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-0.8,-1.1){$K/2-k^{(\prime)}$};
%%%%% SU2L
\node at (+0.4,+0.25) {$i'$};
\node at (0.3,1.7) {$h$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11.3,0)}]
\draw	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw 	(-1,-0.5)--(0,-0.5);\draw(0,-0.5)--(1,-0.5);
\draw[scalarbar] (0,+0.5)--(0.3,+1.5);
%%%%% spins
\node at (-1.25,+0.45) {$s_2$};
\node at (-1.25,-0.45) {$s_1$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.0,+1.0){$K/2-k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.0,-1.1){$K/2+k^{(\prime)}$};
%%%%% SU2L
\node at (+0.4,+0.25) {$i'$};
\node at (0.3,1.7) {$h$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0.8,-7)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,0)}]%[shift={(0,0)}]
%%%%% field lines
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] (0,+0.5)--(1,+0.5);
\draw[doublefermion]	(-1,-0.5)--(0,-0.5);\draw[fermionnoarrow](0,-0.5)--(1,-0.5);
\draw[scalar] (0,-0.5)--(0.3,-1.5);
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) 	{$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) 	{$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2-p$};
\draw[->] (-0.1,-1.1)--(0.05,-1.55);\node at (-0.25,-1.6) 	{$\PH$};
%%%%% SU2L
\node at (-0.6,+0.25) {$i$};\node at (+0.4,+0.25) {$i'$};
\node at (-0.6,-0.25) {$j$};
\node at (0.3,-1.7) {$h$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(5,0)}]
%\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] (0,+0.5)--(1,+0.5);
%\draw[doublefermion]	(-1,-0.5)--(0,-0.5);\draw[fermionnoarrow](0,-0.5)--(1,-0.5);
%\draw[gluon] (0,+0.5)--(0,0);	\draw[scalar] 	 (0,-0.5)--(0, 0.12);
%\draw[scalar] (0,0)--(0.7,0);
%%%%%% spins
%\node at (-1.25,+0.45) {$s_1$};
%\node at (-1.25,-0.45) {$s_2$};
%%%%%% momenta
%\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.20,+1) 	{$K/2+k^{(\prime)}$};
%\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.20,-1.1){$K/2-k^{(\prime)}$};
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(10,0)}]
%\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] (0,+0.5)--(1,+0.5);
%\draw[doublefermion]	(-1,-0.5)--(0,-0.5);\draw[fermionnoarrow](0,-0.5)--(1,-0.5);
%\draw[vector] (0,+0.5)--(0,0);	\draw[scalar] 	 (0,-0.5)--(0, 0.12);
%\draw[scalar] (0,0)--(0.7,0);
%%%%%% spins
%\node at (-1.25,+0.45) {$s_1$};
%\node at (-1.25,-0.45) {$s_2$};
%%%%%% momenta
%\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.20,+1) 	{$K/2+k^{(\prime)}$};
%\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.20,-1.1){$K/2-k^{(\prime)}$};
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(0.5,-13)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(7.5,0)}]%[shift={(0,0)}]
%%%%% field lines
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] (0,+0.5)--(1,+0.5);
\draw[doublefermion]	(-1,-0.5)--(0,-0.5);\draw[fermionnoarrow](0,-0.5)--(1,-0.5);
\draw[scalar] (0,-0.5)--(0.3,-1.5);
%%%%% spins
\node at (-1.25,+0.45) {$s_2$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_1$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) 	{$K/2-k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2+k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) 	{$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2-p$};
\draw[->] (-0.1,-1.1)--(0.05,-1.55);\node at (-0.25,-1.6) 	{$\PH$};
%%%%% SU2L
\node at (-0.6,+0.25) {$i$};\node at (+0.4,+0.25) {$i'$};
\node at (-0.6,-0.25) {$j$};
\node at (0.3,-1.7) {$h$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(5,0)}]
%\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] (0,+0.5)--(1,+0.5);
%\draw[doublefermion]	(-1,-0.5)--(0,-0.5);\draw[fermionnoarrow](0,-0.5)--(1,-0.5);
%\draw[gluon] (0,+0.5)--(0,0);	\draw[scalar] 	 (0,-0.5)--(0, 0.12);
%\draw[scalar] (0,0)--(0.7,0);
%%%%%% spins
%\node at (-1.25,+0.45) {$s_2$};
%\node at (-1.25,-0.45) {$s_1$};
%%%%%% momenta
%\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.20,+1) 	{$K/2-k^{(\prime)}$};
%\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.20,-1.1){$K/2+k^{(\prime)}$};
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(10,0)}]
%\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] (0,+0.5)--(1,+0.5);
%\draw[doublefermion]	(-1,-0.5)--(0,-0.5);\draw[fermionnoarrow](0,-0.5)--(1,-0.5);
%\draw[vector] (0,+0.5)--(0,0);	\draw[scalar] 	 (0,-0.5)--(0, 0.12);
%\draw[scalar] (0,0)--(0.7,0);
%%%%%% spins
%\node at (-1.25,+0.45) {$s_2$};
%\node at (-1.25,-0.45) {$s_1$};
%%%%%% momenta
%\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.20,+1) 	{$K/2-k^{(\prime)}$};
%\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.20,-1.1){$K/2+k^{(\prime)}$};
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

==> FiguresAndTables/FeynmanDiagrams_BSF_SSDDbar.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%% field lines
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
\draw[vector] (0.3,1.5)--(0,+0.5);%\node at (0.6,1.7) {$W$};
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) {$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) {$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2-p$};
\draw[->] (-0.1,1.1)--(0.05,1.55);\node at (-0.25,1.6) {$\PB$};
%%%%% SU2L
\node at (-0.7,+0.25) {$i$};\node at (+0.4,+0.25) {$i'$};
\node at (-0.7,-0.25) {$j$};\node at (+0.4,-0.25) {$j'$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(3,0)}]
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
\draw[vector] (0.3,-1.5)--(0,-0.5);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(5.5,0)}]
%\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
%\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
%\draw[vector] (0,+0.5)--(0,0);\draw[gluon] (0,-0.5)--(0,0);
%\draw[vector] (0.65,0)--(0,0);
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(8.5,0)}]
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw 	(0,+0.5)--(1,+0.5);
\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);\draw (0,-0.5)--(1,-0.5);
\draw[scalar] (0,+0.5)--(0,-0.2);\draw[scalar] (0,-0.2)--(0,-0.5);
\draw[vector] (0.65,0)--(0,0);
%%%%%
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+0.6,+1) {$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+0.6,-1) {$P/2-p$};
\node at (+1.25,+0.45) {$r_1$};\node at (+1.25,-0.45) {$r_2$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11.3,0)}]
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw 	(0,+0.5)--(1,+0.5);
\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);\draw (0,-0.5)--(1,-0.5);
\draw[scalar] (0,+0.5)--(0,-0.2);\draw[scalar] (0,-0.2)--(0,-0.5);
\draw[vector] (0.65,0)--(0,0);
%%%%%
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+0.6,+1) {$P/2-p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+0.6,-1) {$P/2+p$};
\node at (+1.25,+0.45) {$r_2$};\node at (+1.25,-0.45) {$r_1$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-3.5)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%% field lines
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
\draw[gluon] (0.3,1.5)--(0,+0.5);%\node at (0.6,1.7) {$W$};
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) {$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) {$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2-p$};
\draw[->] (-0.1,1.1)--(0.05,1.55);\node at (-0.25,1.6) {$\PW$};
%%%%% SU2L
\node at (-0.7,+0.25) {$i$};\node at (+0.4,+0.25) {$i'$};
\node at (-0.7,-0.25) {$j$};\node at (+0.4,-0.25) {$j'$};
\node at (0.3,1.7) {$a$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(3,0)}]
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
\draw[gluon] (0.3,-1.5)--(0,-0.5);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5.5,0)}]
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
\draw[gluon] (0,+0.5)--(0,0);\draw[gluon] (0,-0.5)--(0,0);
\draw[gluon] (0.65,0)--(0,0);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(8.5,0)}]
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw 	(0,+0.5)--(1,+0.5);
\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);\draw (0,-0.5)--(1,-0.5);
\draw[scalar] (0,+0.5)--(0,-0.2);\draw[scalar] (0,-0.2)--(0,-0.5);
\draw[gluon] (0.65,0)--(0,0);
%%%%%
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+0.6,+1) {$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+0.6,-1) {$P/2-p$};
\node at (+1.25,+0.45) {$r_1$};\node at (+1.25,-0.45) {$r_2$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11.3,0)}]
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw 	(0,+0.5)--(1,+0.5);
\draw[doublefermionbar] (-1,-0.5)--(0,-0.5);\draw (0,-0.5)--(1,-0.5);
\draw[scalar] (0,+0.5)--(0,-0.2);\draw[scalar] (0,-0.2)--(0,-0.5);
\draw[gluon] (0.65,0)--(0,0);
%%%%%
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+0.6,+1) {$P/2-p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+0.6,-1) {$P/2+p$};
\node at (+1.25,+0.45) {$r_2$};\node at (+1.25,-0.45) {$r_1$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-6.75)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%% field lines
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw[fermionnoarrow]   (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
\draw[scalar] (0,-0.5)--(0.3,-1.5);%\node at (0.6,1.7) {$W$};
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.75) -- (-0.4,+0.75);\node at (-1.2,+1) {$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.75) -- (-0.4,-0.75);\node at (-1.2,-1.1) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+1.1,+1) {$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+1.1,-1.1) {$P/2-p$};
\draw[->] (-0.1,-1.1)--(0.05,-1.55);\node at (-0.25,-1.6) {$\PH$};
%%%%% SU2L
\node at (-0.7,+0.25) {$i$};\node at (+0.4,+0.25) {$i'$};
							\node at (+0.4,-0.25) {$j'$};
							\node at (+0.3,-1.7) {$h$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(3,0)}]
%\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
%\draw (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
%\draw[gluon] (0,+0.5)--(0,0);\draw[scalar] (0,-0.5)--(0,0.12);
%\draw[scalar] (0,0)--(0.7,0);
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[shift={(5.5,0)}]
%\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
%\draw (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
%\draw[vector] (0,+0.5)--(0,0);\draw[scalar] (0,-0.5)--(0,0.12);
%\draw[scalar] (0,0)--(0.7,0);
%\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(8.5,0)}]
%%%%% field lines
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw 	(0,+0.5)--(1,+0.5);
\draw   				(-1,-0.5)--(1,-0.5);
\draw[scalar] (0,+0.5)--(0.3,+1.5);
%%%%% momenta
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+0.9,+1) {$P/2+p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+0.9,-1.1) {$P/2-p$};
\node at (+1.25,+0.45) {$r_1$};\node at (+1.25,-0.45) {$r_2$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11.3,0)}]
%%%%% field lines
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw 	(0,+0.5)--(1,+0.5);
\draw   				(-1,-0.5)--(1,-0.5);
\draw[scalar] (0,+0.5)--(0.3,+1.5);
%%%%% momenta
\draw[->] (+0.4,+0.75) -- (+0.9,+0.75);\node at (+0.9,+1.0) {$P/2-p$};
\draw[->] (+0.4,-0.75) -- (+0.9,-0.75);\node at (+0.9,-1.1) {$P/2+p$};
\node at (+1.25,+0.45) {$r_2$};\node at (+1.25,-0.45) {$r_1$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

==> FiguresAndTables/FeynmanDiagrams_BSF_VectorScalarFusion.tex <==
\begin{tikzpicture}[line width=1pt, scale=1.6]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(3,0)}]
\draw[doublefermion] 	(-1,+0.5)--(0,+0.5);\draw[doublefermion] 	(0,+0.5)--(1,+0.5);
\draw (-1,-0.5)--(0,-0.5);\draw[doublefermionbar] (0,-0.5)--(1,-0.5);
\draw[gluon] (0,+0.5)--(0,0);\draw[scalar] (0,-0.5)--(0,0);
\draw[scalar] (0,0)--(0.7,0);
%%%%% spins
\node at (-1.25,+0.45) {$s_1$};\node at (+1.25,+0.45) {$r_1$};
\node at (-1.25,-0.45) {$s_2$};\node at (+1.25,-0.45) {$r_2$};
%%%%% momenta
\draw[->] (-0.9,+0.7) -- (-0.4,+0.7);\node at (-0.8,+0.9) {$K/2+k^{(\prime)}$};
\draw[->] (-0.9,-0.7) -- (-0.4,-0.7);\node at (-0.8,-1.0) {$K/2-k^{(\prime)}$};
\draw[->] (+0.4,+0.7) -- (+0.9,+0.7);\node at (+0.8,+0.9) {$P/2+p$};
\draw[->] (+0.4,-0.7) -- (+0.9,-0.7);\node at (+0.8,-1.0) {$P/2-p$};
\draw[->] (+0.4, 0.10) -- (+0.8, 0.10);\node at (+0.8, 0.25){$\PH$};
%%%%% SU2L
\node at (-0.7,+0.3) {$i$};\node at (+0.4,+0.3) {$i'$};
%\node at (-0.7,-0.25) {$j$};
\node at (+0.4,-0.3) {$j'$};
\node at (+0.85,-0.05) {$h$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

==> FiguresAndTables/FeynmanDiagrams_BSF_general.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%%%%% Incoming Fermions (Scalars)
\draw (-2.5,+0.5) -- (-0.50,+0.50);
\draw (-0.5,+0.5) -- (-0.05,+0.05);
\draw (-0.5,-0.5) -- (-0.05,-0.05);
\draw (-2.5,-0.5) -- (-0.50,-0.50);
%%%%%%%% Outgoing Fermions (Scalars)
\draw (2.5,+0.5) -- (0.5,+0.5);
\draw (0.5,+0.5) -- (0.1,+0.1);
\draw (0.5,-0.5) -- (0.1,-0.1);
\draw (2.5,-0.5) -- (0.5,-0.5);
%%%%%%%% Radiation and thermal bath
\draw[scalarnoarrow] (0,0.25) -- (0,1.5);
\draw[->] (-0.2,0.8) -- (-0.2,1.3);\node at (-0.6,1) {$P_{\rad}$};
%%%%%%%% G4, A functions and labels
\draw[fill=lightgray,draw=none,shift={(-1.5,0)}] (-0.6,-0.7) rectangle (0.6,0.7);
\draw[fill=lightgray,draw=none,shift={(+1.5,0)}] (-0.6,-0.7) rectangle (0.6,0.7);
\filldraw[lightgray]  (0,0) circle (12pt);
%%%
\node at (-1.5,0) {$G^{(4)}_{\rm in}$};
\node at (+1.5,0) {$G^{(4)}_{\rm out}$};
\node at ( 0,  0) {$\im {\cal A}_{\mathsmaller{T}}$};
%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> FiguresAndTables/FeynmanDiagrams_BSFresummation.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-4.5,0)}]
%%%%%%%% Incoming Fermions (Scalars)
\draw (-1.0,+0.5) -- (-0.50,+0.50);\draw (-0.5,+0.5) -- (-0.05,+0.05);
\draw (-1.0,-0.5) -- (-0.50,-0.50);\draw (-0.5,-0.5) -- (-0.05,-0.05);
%%%%%%%% Intermediate Fermions (Scalars)
\draw (+0.05,+0.05) -- (0.5,+0.50);\draw (+0.50,+0.50) -- (1.0,+0.50);
\draw (-0.05,-0.05) -- (0.5,-0.50);\draw (+0.50,-0.50) -- (1.0,-0.50);
%%%%%%%% A node
\filldraw[lightgray]  (0,0) circle (12pt);
\node at ( 0.0,0) {$\im {\cal K}_{}$};
\node at ( 1.5,0) {$\supset$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-1.5,0)}]
%%%%%%%% Incoming Fermions (Scalars)
\draw (-1.0,+0.5) -- (-0.50,+0.50);\draw (-0.5,+0.5) -- (-0.05,+0.05);
\draw (-1.0,-0.5) -- (-0.50,-0.50);\draw (-0.5,-0.5) -- (-0.05,-0.05);
%%%%%%%% Intermediate Fermions (Scalars)
\draw (+0.05,+0.05) -- (0.5,+0.50);\draw (+0.50,+0.50) -- (1.0,+0.50);
\draw (-0.05,-0.05) -- (0.5,-0.50);\draw (+0.50,-0.50) -- (1.0,-0.50);
%%%%%%%% A node
\filldraw[lightgray]  (0,0) circle (12pt);
\node at ( 0,0) {$\im {\cal A}_{\mathsmaller{T}}$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% G4
\draw[fill=lightgray,draw=none,shift={(0,0)}] (-0.5,-0.7) rectangle (0.5,0.7);
\node at (0,0) {$G^{(4)}$};
%%%%%%%% H exchange
\draw[scalarnoarrow] (-1.5,0.4) to[out=70,in=110] (1.5,0.4);
\node at (0,1.5) {$H$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(+1.5,0)}]
%%%%%%%% Incoming Fermions (Scalars)
\draw (-1.0,+0.5) -- (-0.50,+0.50);\draw (-0.5,+0.5) -- (-0.05,+0.05);
\draw (-1.0,-0.5) -- (-0.50,-0.50);\draw (-0.5,-0.5) -- (-0.05,-0.05);
%%%%%%%% Intermediate Fermions (Scalars)
\draw (+0.05,+0.05) -- (0.5,+0.50);\draw (+0.50,+0.50) -- (1.0,+0.50);
\draw (-0.05,-0.05) -- (0.5,-0.50);\draw (+0.50,-0.50) -- (1.0,-0.50);
%%%%%%%% A node
\filldraw[lightgray]  (0,0) circle (12pt);
\node at ( 0,0) {$\im {\cal A}_{\mathsmaller{T}}$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> FiguresAndTables/FeynmanDiagrams_ResummationCoupled.tex <==
\begin{tikzpicture}[line width=1pt, scale=0.85]
%
\begin{scope}[shift={(0,0)}]
\begin{scope}[shift={(-1.9,0)}]
\draw[doublefermion] 	(-1.5,1) -- (-0.5,1);\draw[doublefermionbar] 	(1.5,1) -- (0.5,1);
\draw[doublefermionbar] (-1.5,0) -- (-0.5,0);\draw[doublefermion] 		(1.5,0) -- (0.5,0);%
\draw[fill=lightgray,draw=none,shift={(0,0.5)}] (-0.7,-0.7) rectangle (0.7,0.7);
\node at (0,0.5){$G_{\mathsmaller{D\bar{D}D\bar{D}}}^{(4)}$};
\end{scope}
%
\node at (0,0.5){$=$};
%
\begin{scope}[shift={(0.4,0)}]
\draw[doublefermion] 		(0,1) -- (1,1);
\draw[doublefermionbar] 	(0,0) -- (1,0);	
\end{scope}
%
\node at (1.8,0.5){$+$};
%
\begin{scope}[shift={(5.3,0)}]
\draw[doublefermion] 	(-3,1) -- (-2,1);
\draw[doublefermionbar]	(-3,0) -- (-2,0);
%
\draw[doublefermion] 	(-1,1) -- (1.5,1);
\draw[doublefermionbar] (-1,0) -- (1.5,0);
%
\draw[doublefermionbar] (2.75,1) -- (1.7,1);
\draw[doublefermion]    (2.75,0) -- (1.7,0);
%
\draw[fill=white,shift={(-1.25,0.5)}] (-1,-0.7) rectangle (1,0.7);
\node at (-1.25,0.5){$\im {\cal K}_{\mathsmaller{D\bar{D} \leftrightarrow D\bar{D}}}$};
%
\draw[fill=lightgray,draw=none,shift={(+1.25,0.5)}] (-0.7,-0.7) rectangle (0.7,0.7);
\node at (+1.25,0.5){$G_{\mathsmaller{D\bar{D}D\bar{D}}}^{(4)}$};
\end{scope}
%
\node at (8.4,0.5){$+$};
%
\begin{scope}[shift={(11.5,0)}]
\draw[doublefermion] 	(-2.75,1) -- (-1.75,1);
\draw[doublefermionbar]	(-2.75,0) -- (-1.75,0);
%
\draw (-1,1) -- (1.5,1);
\draw (-1,0) -- (1.5,0);
%
\draw[doublefermionbar] (2.5,1) -- (1.45,1);
\draw[doublefermion]    (2.5,0) -- (1.45,0);
%
\draw[fill=white,shift={(-1,0.5)}] (-0.9,-0.7) rectangle (0.9,0.7);
\node at (-1,0.5){$\im {\cal K}_{\mathsmaller{D\bar{D} \leftrightarrow SS}}$};
%
\draw[fill=lightgray,draw=none,shift={(+1.1,0.5)}] (-0.7,-0.7) rectangle (0.7,0.7);
\node at (+1.1,0.5){$G_{\mathsmaller{SSD\bar{D}}}^{(4)}$};
\end{scope}
%
%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{scope}[shift={(0,-2.2)}]
\begin{scope}[shift={(-1.9,0)}]
\draw (-1.5,1) -- (1.5,1);
\draw (-1.5,0) -- (1.5,0);%
\draw[fill=lightgray,draw=none,shift={(0,0.5)}] (-0.7,-0.7) rectangle (0.7,0.7);
\node at (0,0.5){$G_{\mathsmaller{SSSS}}^{(4)}$};
\end{scope}
%
\node at (0,0.5){$=$};
%
\begin{scope}[shift={(0.4,0)}]
\draw	(0,1) -- (1,1);
\draw 	(0,0) -- (1,0);	
\end{scope}
%
\node at (1.8,0.5){$+$};
%
\begin{scope}[shift={(5.3,0)}]
\draw 	(-3,1) -- (-2,1);
\draw	(-3,0) -- (-2,0);
%
\draw[doublefermion] 	(-1,1) -- (1.5,1);
\draw[doublefermionbar] (-1,0) -- (1.5,0);
%
\draw (2.75,1) -- (1.7,1);
\draw (2.75,0) -- (1.7,0);
%
\draw[fill=white,shift={(-1.25,0.5)}] (-1,-0.7) rectangle (1,0.7);
\node at (-1.25,0.5){$\im {\cal K}_{\mathsmaller{SS \leftrightarrow D\bar{D}}}$};
%
\draw[fill=lightgray,draw=none,shift={(+1.25,0.5)}] (-0.7,-0.7) rectangle (0.7,0.7);
\node at (+1.25,0.5){$G_{\mathsmaller{D\bar{D}SS}}^{(4)}$};
\end{scope}
\end{scope}
\end{tikzpicture}


==> FiguresAndTables/FeynmanDiagrams_Resummation_TandUchannels.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%
\begin{scope}[shift={(0,+1.5)}]
\node at (-1.8,0.5){$\sA$};\node at (+1.8,0.5){$\sA'$};
\node at (-1,0.9){$P/2+p$};\node at (+1,0.9){$P/2+p'$};
\draw[fermion] (-1.5, 0.5) -- (0, 0.5);\draw[fermion] (0, 0.5) -- (1.5, 0.5);
\draw[fermion] (-1.5,-0.5) -- (0,-0.5);\draw[fermion] (0,-0.5) -- (1.5,-0.5);
\node at (-1,-0.9){$P/2-p$};\node at (+1,-0.9){$P/2-p'$};
\node at (-1.8,-0.5){$\sB$};\node at (+1.8,-0.5){$\sB'$};
\draw[fill=lightgray,draw=none,shift={(0,0)}] (-0.35,-0.6) rectangle (0.35,0.6);
\node at (0,0){$G$};
\end{scope}
%
\node at (0,0){$=$};
%
%
\begin{scope}[shift={(-4,-4.8)}]
\begin{scope}[shift={(0,+3)}]
\node at (-1.8,0.5){$\sA$};\node at (+1.8,0.5){$\sA'$};
\node at (0,0.9){$P/2+p=P/2+p'$};
\draw[fermion] (-1.5, 0.5) -- (1.5, 0.5);
\draw[fermion] (-1.5,-0.5) -- (1.5,-0.5);
\node at (0,-0.9){$P/2-p=P/2-p'$};
\node at (-1.8,-0.5){$\sB$};\node at (+1.8,-0.5){$\sB'$};
%%%%%
\node at(4,0){$+$};
\end{scope}
%
\node at (0,1.5){$+$};
%
\begin{scope}[shift={(0,0)}]
\node at (-1.8,0.5){$\sA$};\node at (+1.8,0.5){$\sA'$};
\node at (-1,0.9){$P/2+p$};\node at (+1,0.9){$P/2+p'$};
\draw[fermion] (-1.5, 0.5) -- (0, 0.5);\draw[fermion] (0, 0.5) -- (1.5, 0.5);
\draw[fermion] (-1.5,-0.5) -- (0,-0.5);\draw[fermion] (0,-0.5) -- (1.5,-0.5);
\node at (-1,-0.9){$P/2-p$};\node at (+1,-0.9){$P/2-p'$};
\node at (-1.8,-0.5){$\sB$};\node at (+1.8,-0.5){$\sB'$};
\draw[fill=white,draw=black,shift={(0,0)}] (-0.33,-0.6) rectangle (0.33,0.6);
\node at (0,0){$\im{\cal A}$};
%%%%%
\node at(4,0){$+$};
\end{scope}
%
\node at (0,-1.5){$+$};
%
\begin{scope}[shift={(0,-3)}]
\node at (-2.55,0.5){$\sA$};\node at (0,0.25){$\rA$};\node at (+2.55,0.5){$\sA'$};
\node at (-1.75,0.9){$P/2+p$};\node at (0,0.9){$P/2+q$};\node at (+1.75,0.9){$P/2+p'$};
\draw[fermion] (-2.25, 0.5) -- (-0.75, 0.5);
\draw[fermion] (-0.75, 0.5) -- (+0.75, 0.5);
\draw[fermion] (+0.75, 0.5) -- (+2.25, 0.5);
%
\draw[fermion] (-2.25,-0.5) -- (-0.75,-0.5);
\draw[fermion] (-0.75,-0.5) -- (+0.75,-0.5);
\draw[fermion] (+0.75,-0.5) -- (+2.25,-0.5);
%
\node at (-1.75,-0.9){$P/2-p$};\node at (0,-0.9){$P/2-q$};\node at (+1.75,-0.9){$P/2-p'$};
\node at (-2.55,-0.5){$\sB$};\node at (0,-0.25){$\rB$};\node at (+2.55,-0.5){$\sB'$};
%
\draw[fill=white,draw=black,shift={(-0.75,0)}] (-0.33,-0.6) rectangle (0.33,0.6);
\node at (-0.75,0){$\im{\cal A}$};
\draw[fill=white,draw=black,shift={(+0.75,0)}] (-0.33,-0.6) rectangle (0.33,0.6);
\node at (+0.75,0){$\im{\cal A}$};
%%%%%
\node at(4,0){$+$};
\end{scope}
%
\node at (0,-4.5) {$+$};
\node at (0,-5) {$\vdots$};
\end{scope}
%
%
%
%
\begin{scope}[shift={(+4,-4.8)}]
\begin{scope}[shift={(0,+3)}]
\node at (-1.8,0.5){$\sB$};\node at (+1.8,0.5){$\sA'$};
\node at (0,0.9){$P/2-p=P/2+p'$};
\draw[fermion] (-1.5, 0.5) -- (1.5, 0.5);
\draw[fermion] (-1.5,-0.5) -- (1.5,-0.5);
\node at (0,-0.9){$P/2+p=P/2-p'$};
\node at (-1.8,-0.5){$\sA$};\node at (+1.8,-0.5){$\sB'$};
\node at (0,0) {$(-1)^f$};
\end{scope}
%
\node at (0,1.5){$+$};
%
\begin{scope}[shift={(0,0)}]
\node at (-1.8,0.5){$\sB$};\node at (+1.8,0.5){$\sA'$};
\node at (-1,0.9){$P/2-p$};\node at (+1,0.9){$P/2+p'$};
\draw[fermion] (-1.5, 0.5) -- (0, 0.5);\draw[fermion] (0, 0.5) -- (1.5, 0.5);
\draw[fermion] (-1.5,-0.5) -- (0,-0.5);\draw[fermion] (0,-0.5) -- (1.5,-0.5);
\node at (-1,-0.9){$P/2+p$};\node at (+1,-0.9){$P/2-p'$};
\node at (-1.8,-0.5){$\sA$};\node at (+1.8,-0.5){$\sB'$};
\draw[fill=white,draw=black,shift={(0,0)}] (-0.33,-0.6) rectangle (0.33,0.6);
\node at (-0.9,0){$(-1)^f$};
\node at ( 0.0,0){$\im{\cal A}$};
\end{scope}
%
\node at (0,-1.5){$+$};
%
\begin{scope}[shift={(0,-3)}]
\node at (-2.55,0.5){$\sB$};\node at (0,0.25){$\rA$};\node at (+2.55,0.5){$\sA'$};
\node at (-1.75,0.9){$P/2-p$};\node at (0,0.9){$P/2+q$};\node at (+1.75,0.9){$P/2+p'$};
\draw[fermion] (-2.25, 0.5) -- (-0.75, 0.5);
\draw[fermion] (-0.75, 0.5) -- (+0.75, 0.5);
\draw[fermion] (+0.75, 0.5) -- (+2.25, 0.5);
%
\draw[fermion] (-2.25,-0.5) -- (-0.75,-0.5);
\draw[fermion] (-0.75,-0.5) -- (+0.75,-0.5);
\draw[fermion] (+0.75,-0.5) -- (+2.25,-0.5);
%
\node at (-1.75,-0.9){$P/2+p$};\node at (0,-0.9){$P/2-q$};\node at (+1.75,-0.9){$P/2-p'$};
\node at (-2.55,-0.5){$\sA$};\node at (0,-0.25){$\rB$};\node at (+2.55,-0.5){$\sB'$};
%
\draw[fill=white,draw=black,shift={(-0.75,0)}] (-0.33,-0.6) rectangle (0.33,0.6);
\node at (-1.6,0){$(-1)^f$};
\node at (-0.75,0){$\im{\cal A}$};
\draw[fill=white,draw=black,shift={(+0.75,0)}] (-0.33,-0.6) rectangle (0.33,0.6);
\node at (+0.75,0){$\im{\cal A}$};
\end{scope}
%
\node at (0,-4.5) {$+$};
\node at (0,-5) {$\vdots$};
\end{scope}



\end{tikzpicture}

